Anomalous Transport from Kubo Formulae

Chiral anomalies have profound impact on the transport properties of relativistic fluids. In four dimensions there are different types of anomalies, pure gauge and mixed gauge-gravitational anomalies. They give rise to two new non-dissipative transport coefficients, the chiral magnetic conductivity and the chiral vortical conductivity. They can be calculated from the microscopic degrees of freedom with the help of Kubo formulae. We review the calculation of the anomalous transport coefficients via Kubo formulae with a particular emphasis on the contribution of the mixed gauge-gravitational anomaly.

==> EuclideanBH.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{EuclideanBH.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9059,3742)(2791,-6002)
\put(10666,-5911){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Boundary}%
}}}}
\put(3061,-4201){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_0 = -\mu$}%
}}}}
\put(10486,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_0=\mu$}%
}}}}
\put(9541,-4201){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_0=0$}%
}}}}
\put(2971,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_0 = 0$}%
}}}}
\put(3016,-5911){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Horizon}%
}}}}
\end{picture}%


==> KeldyshSchwinger.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8857,3265)(2416,-4607)
\thicklines
{\color[rgb]{0,0,0}\put(2701,-1861){\line( 1, 0){8550}}
\put(11251,-1861){\line( 0,-1){225}}
\put(11251,-2086){\line(-1, 0){8550}}
\put(2701,-2086){\line( 0,-1){2025}}
}%
\put(11026,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_f$}%
}}}}
\put(2476,-1681){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_i$}%
}}}}
\put(2431,-4471){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_i-i\beta$}%
}}}}
\end{picture}%

